Necessary and sufficient condition for equilibrium of the Hotelling model on a circle

We study a model of vendors competing to sell a homogeneous product to customers spread evenly along a circular city. This model is based on Hotelling's celebrated paper in 1929. Our aim in this paper is to present a necessary and sufficient condition for the equilibrium. This yields a representation for the equilibrium. To achieve this, we first formulate the model mathematically. Next, we prove that the condition holds if and only if vendors are equilibrium.

==> 2vendors.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.9500,24.1500)(3.0500,-26.0000)%
% CIRCLE 2 0 3 0 Black White  
% 4 1600 1600 600 1600 600 1600 600 1600
% 
\special{pn 8}%
\special{ar 1600 1600 1000 1000 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 1600 500 1600 700
% 
\special{pn 13}%
\special{pa 1600 500}%
\special{pa 1600 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1600 300 1600 400 5 0 0 0
% \footnotesize $0(=1)$
\put(16.0000,-4.0000){\makebox(0,0){\footnotesize $0(=1)$}}%
% STR 2 0 3 0 Black White  
% 4 1600 300 1600 400 2 0 0 0
% 
\put(16.0000,-4.0000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0 Black White  
% 4 1600 150 1600 250 5 0 0 0
% \footnotesize $x_1$
\put(16.0000,-2.5000){\makebox(0,0){\footnotesize $x_1$}}%
% DOT 0 0 3 0 Black White  
% 1 1600 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 800 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 2200 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 800 2250 800 2350 5 0 0 0
% \footnotesize $x_2$
\put(8.0000,-23.5000){\makebox(0,0){\footnotesize $x_2$}}%
\end{picture}}%


==> 2vendors2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.0000,24.6500)(8.0000,-28.0000)%
% CIRCLE 2 0 3 0 Black White  
% 4 1800 1800 800 1800 800 1800 800 1800
% 
\special{pn 8}%
\special{ar 1800 1800 1000 1000 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 1800 700 1800 900
% 
\special{pn 13}%
\special{pa 1800 700}%
\special{pa 1800 900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1800 500 1800 600 5 0 0 0
% \footnotesize $0(=1)$
\put(18.0000,-6.0000){\makebox(0,0){\footnotesize $0(=1)$}}%
% STR 2 0 3 0 Black White  
% 4 1800 300 1800 400 5 0 0 0
% \footnotesize $x_1=x_2$
\put(18.0000,-4.0000){\makebox(0,0){\footnotesize $x_1=x_2$}}%
% DOT 0 0 3 0 Black White  
% 1 1800 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 800 16 16 0 6.2831853}%
\end{picture}}%


==> define.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(77.7000,18.6500)(0.3000,-20.0000)%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 1200 1000 400 1000 400 1000 400
% 
\special{pn 8}%
\special{ar 1000 1200 800 800 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3000 1200 3000 400 3000 400 3000 400
% 
\special{pn 8}%
\special{ar 3000 1200 800 800 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 5000 1200 5000 400 5000 400 5000 400
% 
\special{pn 8}%
\special{ar 5000 1200 800 800 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 7000 1200 7000 400 7000 400 7000 400
% 
\special{pn 8}%
\special{ar 7000 1200 800 800 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 8 1000 300 1000 500 3000 500 3000 300 5000 300 5000 500 7000 500 7000 300
% 
\special{pn 13}%
\special{pa 1000 300}%
\special{pa 1000 500}%
\special{fp}%
\special{pa 3000 500}%
\special{pa 3000 300}%
\special{fp}%
\special{pa 5000 300}%
\special{pa 5000 500}%
\special{fp}%
\special{pa 7000 500}%
\special{pa 7000 300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 100 1000 200 5 0 0 0
% $0(=1)$
\put(10.0000,-2.0000){\makebox(0,0){$0(=1)$}}%
% STR 2 0 3 0 Black White  
% 4 3000 100 3000 200 5 0 0 0
% $0(=1)$
\put(30.0000,-2.0000){\makebox(0,0){$0(=1)$}}%
% STR 2 0 3 0 Black White  
% 4 5000 100 5000 200 5 0 0 0
% $0(=1)$
\put(50.0000,-2.0000){\makebox(0,0){$0(=1)$}}%
% STR 2 0 3 0 Black White  
% 4 7000 100 7000 200 5 0 0 0
% $0(=1)$
\put(70.0000,-2.0000){\makebox(0,0){$0(=1)$}}%
% DOT 0 0 3 0 Black White  
% 1 470 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 470 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 230 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 230 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2470 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2470 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3600 670
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3600 670 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4420 650
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4420 650 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4230 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4230 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 6470 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 6470 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 7690 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 7690 800 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 400 410 400 510 5 0 0 0
% $x$
\put(4.0000,-5.1000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 120 1420 120 1520 5 0 0 0
% $y$
\put(1.2000,-15.2000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 2390 410 2390 510 5 0 0 0
% $x$
\put(23.9000,-5.1000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 3690 460 3690 560 5 0 0 0
% $y$
\put(36.9000,-5.6000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 4330 450 4330 550 5 0 0 0
% $y$
\put(43.3000,-5.5000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 4100 1420 4100 1520 5 0 0 0
% $x$
\put(41.0000,-15.2000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 6370 400 6370 500 5 0 0 0
% $y$
\put(63.7000,-5.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 7810 580 7810 680 5 0 0 0
% $x$
\put(78.1000,-6.8000){\makebox(0,0){$x$}}%
% CIRCLE 0 0 3 0 Black White  
% 4 1000 1200 200 1200 120 200 100 1430
% 
\special{pn 20}%
\special{ar 1000 1200 800 800 2.8913921 3.9907341}%
% CIRCLE 0 0 3 0 Black White  
% 4 3000 1200 3800 1200 3920 380 2230 340
% 
\special{pn 20}%
\special{ar 3000 1200 800 800 3.9821495 5.5551953}%
% CIRCLE 0 0 3 0 Black White  
% 4 5000 1200 4200 1200 4130 380 4040 1450
% 
\special{pn 20}%
\special{ar 5000 1200 800 800 2.8868344 3.8974136}%
% CIRCLE 0 0 3 0 Black White  
% 4 7000 1200 6200 1200 8410 380 6200 300
% 
\special{pn 20}%
\special{ar 7000 1200 800 800 3.9857466 5.7564348}%
\end{picture}}%


==> lemma2.1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(23.8000,25.1000)(0.2000,-26.4500)%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 1400 1400 400 1400 400 1400 400
% 
\special{pn 8}%
\special{ar 1400 1400 1000 1000 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 1400 300 1400 500
% 
\special{pn 13}%
\special{pa 1400 300}%
\special{pa 1400 500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1400 100 1400 200 5 0 0 0
% $0(=1)$
\put(14.0000,-2.0000){\makebox(0,0){{\footnotesize $0(=1)$}}}%
% STR 2 0 3 0 Black White  
% 4 200 1300 200 1400 5 0 0 0
% $x_{l}$
\put(2.0000,-14.0000){\makebox(0,0){{\footnotesize $x_{l}$}}}%
% STR 2 0 3 0 Black White  
% 4 820 2280 820 2380 5 0 0 0
% $x_{k}$
\put(8.2000,-23.8000){\makebox(0,0){{\footnotesize $x_{k}$}}}%
% STR 2 0 3 0 Black White  
% 4 1800 2380 1800 2480 5 0 0 0
% $x_{l+i+1}$
\put(18.0000,-24.8000){\makebox(0,0){{\footnotesize $x_{l+i+1}$}}}%
% DOT 0 0 3 0 Black White  
% 1 1800 2320
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 2320 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 400 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 400 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 800 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 2200 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 800 2420 800 2520 5 0 0 0
% $\vdots$
\put(8.0000,-25.2000){\makebox(0,0){$\vdots$}}%
% STR 2 0 3 0 Black White  
% 4 800 2610 800 2710 5 0 0 0
% $i$vendors
\put(8.0000,-27.1000){\makebox(0,0){{\footnotesize $i$vendors}}}%
\end{picture}}%


==> sufficient1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(27.9000,22.7000)(-1.9000,-26.0500)%
% STR 2 0 3 0 Black White  
% 4 1600 1500 1600 1600 2 0 0 0
% 
\put(16.0000,-16.0000){\makebox(0,0)[lb]{}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1600 1600 600 1600 600 1600 600 1600
% 
\special{pn 8}%
\special{ar 1600 1600 1000 1000 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 1600 500 1600 700
% 
\special{pn 13}%
\special{pa 1600 500}%
\special{pa 1600 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1600 300 1600 400 5 0 0 0
% \footnotesize $0(=1)$
\put(16.0000,-4.0000){\makebox(0,0){\footnotesize $0(=1)$}}%
% DOT 0 0 3 0 Black White  
% 3 600 1600 1000 2400 2000 2520
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 600 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2520 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 400 1500 400 1600 5 0 0 0
% \footnotesize $x_{k-1}$
\put(4.0000,-16.0000){\makebox(0,0){\footnotesize $x_{k-1}$}}%
% STR 2 0 3 0 Black White  
% 4 1000 2450 1000 2550 5 0 0 0
% \footnotesize $x_k$
\put(10.0000,-25.5000){\makebox(0,0){\footnotesize $x_k$}}%
% STR 2 0 3 0 Black White  
% 4 2000 2570 2000 2670 5 0 0 0
% \footnotesize $x_{k+1}$
\put(20.0000,-26.7000){\makebox(0,0){\footnotesize $x_{k+1}$}}%
\end{picture}}%


==> sufficient2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(27.9000,22.7000)(-1.9000,-26.0500)%
% STR 2 0 3 0 Black White  
% 4 1600 1500 1600 1600 2 0 0 0
% 
\put(16.0000,-16.0000){\makebox(0,0)[lb]{}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1600 1600 600 1600 600 1600 600 1600
% 
\special{pn 8}%
\special{ar 1600 1600 1000 1000 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 1600 500 1600 700
% 
\special{pn 13}%
\special{pa 1600 500}%
\special{pa 1600 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1600 300 1600 400 5 0 0 0
% \footnotesize $0(=1)$
\put(16.0000,-4.0000){\makebox(0,0){\footnotesize $0(=1)$}}%
% DOT 0 0 3 0 Black White  
% 3 600 1600 1000 2400 2000 2520
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 600 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2520 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 400 1500 400 1600 5 0 0 0
% \footnotesize $x_{k-2}$
\put(4.0000,-16.0000){\makebox(0,0){\footnotesize $x_{k-2}$}}%
% STR 2 0 3 0 Black White  
% 4 970 2480 970 2580 5 0 0 0
% \footnotesize $x_{k-1}=x_k$
\put(9.7000,-25.8000){\makebox(0,0){\footnotesize $x_{k-1}=x_k$}}%
% STR 2 0 3 0 Black White  
% 4 2000 2570 2000 2670 5 0 0 0
% \footnotesize $x_{k+1}$
\put(20.0000,-26.7000){\makebox(0,0){\footnotesize $x_{k+1}$}}%
\end{picture}}%


==> sufficient3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(27.2500,24.0000)(-1.2500,-27.3500)%
% STR 2 0 3 0 Black White  
% 4 1600 1500 1600 1600 2 0 0 0
% 
\put(16.0000,-16.0000){\makebox(0,0)[lb]{}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1600 1600 600 1600 600 1600 600 1600
% 
\special{pn 8}%
\special{ar 1600 1600 1000 1000 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 1600 500 1600 700
% 
\special{pn 13}%
\special{pa 1600 500}%
\special{pa 1600 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1600 300 1600 400 5 0 0 0
% \footnotesize $0(=1)$
\put(16.0000,-4.0000){\makebox(0,0){\footnotesize $0(=1)$}}%
% DOT 0 0 3 0 Black White  
% 3 600 1600 1000 2400 2000 2520
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 600 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 2520 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 400 1500 400 1600 5 0 0 0
% \footnotesize $x_{l}$
\put(3.7000,-15.0000){\makebox(0,0){\footnotesize ($x_{k-2}$)}}%
\put(3.7000,-17.0000){\makebox(0,0){\footnotesize ($x_{k-3}$)}}%
% STR 2 0 3 0 Black White  
% 4 970 2480 970 2580 5 0 0 0
% \footnotesize $x_{k-1}$
\put(10.0000,-25.8000){\makebox(0,0){\footnotesize $x_{k-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2000 2570 2000 2670 5 0 0 0
% \footnotesize $x_{k}$
\put(20.0000,-26.7000){\makebox(0,0){\footnotesize \sout{$x_{k}$}}}%
% DOT 0 0 3 0 Black White  
% 1 2400 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 2200 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2400 2250 2400 2350 5 0 0 0
% \footnotesize $x_{m}$
\put(24.5000,-23.5000){\makebox(0,0){\footnotesize $x_{k+1}$}}%
% STR 2 0 3 0 Black White  
% 4 1000 2600 1000 2700 5 0 0 0
% \footnotesize $\vdots$
\put(10.0000,-27.0000){\makebox(0,0){\footnotesize ($x_{k-2}$)}}%
% STR 2 0 3 0 Black White  
% 4 1000 2700 1000 2800 5 0 0 0
% \footnotesize $x_k'$
\put(10.0000,-28.4000){\makebox(0,0){\footnotesize $x_k'$}}%
\end{picture}}%

